No-Restart Elasticity in an Adaptive Runtime System for Cloud-Native HPC

Exploiting discounted spot instances for HPC requires an application to change its resource allocation at runtime, shrinking ahead of an interruption and expanding onto replacement capacity. Existing elasticity mechanisms implement rescaling as a full process teardown followed by a cold restart at the new processor count, and the restart stage accounts for up to 95% of the total overhead, growing with node count and increasing substantially on GPUs due to CUDA context initialization. In this paper, we present a no-restart rescaling mechanism for the Charm++ runtime system in which surviving processes never exit: a rescaling operation consists of a membership negotiation with a lightweight external coordinator, reconciliation of the UCX communication endpoints with the new cluster view, and a return to the top of the runtime initialization path that preserves live application state. This reduces the cost of a rescaling operation, excluding the load balancing step that any rescaling model requires, from multiple seconds to 8--15ms on CPUs and 7--11ms on GPUs, at 4 to 32 instances. Because processes survive, GPU device state persists in place, eliminating the checkpointing daemons previously required for GPU elasticity, and a launcher-independent bootstrap mechanism removes the dependence on supervised process managers, which are incompatible with spot instance interruptions. Integrated with an existing spot instance management framework, the mechanism cuts the end-to-end overhead of eight simultaneous interruptions to 0.2% of runtime on CPUs and 0.6% on GPUs, and raises the rate at which a job can be rescaled below 1% overhead by a factor of seven.

==> figures/components.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  comp/.style={draw, rounded corners=1.5pt, align=center, inner sep=3pt,
               fill=white},
  layer/.style={draw, align=center, inner sep=2.5pt, fill=white,
                text width=44mm},
  arr/.style={-{Latex[length=1.8mm]}, semithick},
  dblarr/.style={{Latex[length=1.8mm]}-{Latex[length=1.8mm]}, semithick},
]

\node[comp, minimum width=50mm, minimum height=22mm]
  (procBack2) at (2.0mm, 1.6mm) {};
\node[comp, minimum width=50mm, minimum height=22mm]
  (procBack1) at (1.0mm, 0.8mm) {};
\node[comp, minimum width=50mm, minimum height=22mm] (proc) at (0,0) {};

\node[anchor=north, font=\scriptsize\bfseries]
  at ([yshift=-0.6mm]proc.north)
  {Application process (one per PE)};

\node[layer, anchor=north] at ([yshift=-4.8mm]proc.north) (appLayer)
  {Charm++ runtime and application:\\
   chares, read-only data, groups,\\
   load balancing, reductions};

\node[layer, anchor=north] at ([yshift=-1.2mm]appLayer.south) (ucxLayer)
  {UCX machine layer: endpoints,\\
   rescaling exit branch, tree broadcast};

\draw[dblarr] (proc.east) .. controls +(6mm,0) and +(6mm,-2mm) ..
  (procBack2.east)
  node[midway, right=1.5mm, align=left]
  {UCX: application\\ messages, reconfig\\ view broadcast};

\node[comp, text width=20mm, anchor=north]
  at ([xshift=-16mm,yshift=-10mm]proc.south) (launcher)
  {\textbf{charmrun\_ssh}\\
   SSH fan-out;\\
   exits after launch};

\node[comp, text width=23mm, anchor=north]
  at ([xshift=16mm,yshift=-10mm]proc.south) (coord)
  {\textbf{charm\_coordinator}\\
   standalone TCP\\
   membership service};

\draw[arr, dashed] (launcher.north) --
  ([xshift=-16mm]proc.south)
  node[midway, left=0.5mm, align=right] {spawn\\ (initial\\ launch only)};

\draw[dblarr] (coord.north) --
  ([xshift=16mm]proc.south)
  node[midway, right=0.5mm, align=left]
  {TCP: register,\\ commit, integrate,\\ die, barrier};

\end{tikzpicture}


==> figures/protocol.tex <==
\begin{tikzpicture}[
  font=\tiny,
  tcp/.style={-{Latex[length=1.5mm]}, semithick},
  ucx/.style={-{Latex[length=1.7mm]}, very thick},
  lane/.style={draw, fill=white, align=center, font=\tiny\bfseries,
               inner sep=2pt, minimum height=4.5mm, minimum width=13mm},
  act/.style={draw, fill=white, align=center, inner sep=1.5pt},
  x=1mm, y=1mm,
]
\def\xN{7} \def\xC{28} \def\xP{48} \def\xS{66} \def\xD{82}

\fill[gray!12] (\xP-5,-4) rectangle (\xD+4,-21);
\node[anchor=west, gray, font=\tiny\itshape] at (\xP-4.5,-6)
  {application running};
\fill[gray!12] (\xN-5,-84) rectangle (\xS+4,-90);
\node[gray, font=\tiny\itshape] at ({(\xN+\xS)/2},-87)
  {application resumes at new size};

\node[lane] at (\xN,0) {Newcomer};
\node[lane] at (\xC,0) {Coordinator};
\node[lane] at (\xP,0) {PE 0};
\node[lane] at (\xS,0) {Survivors};
\node[lane] at (\xD,0) {Departing PEs};

\draw[dashed, gray] (\xN,-2.5) -- (\xN,-84);
\draw[dashed, gray] (\xC,-2.5) -- (\xC,-84);
\draw[dashed, gray] (\xP,-2.5) -- (\xP,-84);
\draw[dashed, gray] (\xS,-2.5) -- (\xS,-84);
\draw[dashed, gray] (\xD,-2.5) -- (\xD,-46);

\draw[tcp] (\xN,-8) -- (\xC,-8)
  node[midway, above] {\textsc{Register\_Newcomer}};
\draw[tcp] (\xC,-11.5) -- (\xN,-11.5)
  node[midway, above] {snapshot};
\node[act] at (\xN,-16) {open speculative\\endpoints; wait};

\node[act, minimum width=36mm] at ({(\xP+\xD)/2},-25)
  {rescale triggered: load balancing\\evacuates departing PEs};

\draw[tcp] (\xP,-31) -- (\xC,-31)
  node[midway, above] {\textsc{Query\_Pending}};
\draw[tcp] (\xC,-34.5) -- (\xP,-34.5)
  node[midway, above] {count};
\draw[tcp] (\xP,-38.5) -- (\xC,-38.5)
  node[midway, above] {\textsc{Commit} \{kills, take\}};
\draw[tcp] (\xC,-43) -- (\xD,-43)
  node[pos=0.75, above] {\textsc{Die}};
\node[font=\tiny] at (\xD,-45.5) {exit};
\draw (\xD-1.4,-44.4) -- (\xD+1.4,-47.2);
\draw (\xD-1.4,-47.2) -- (\xD+1.4,-44.4);
\draw[tcp] (\xC,-47.5) -- (\xN,-47.5)
  node[midway, above] {\textsc{Integrate} \{id, view\}};
\draw[tcp] (\xC,-51) -- (\xP,-51)
  node[midway, above] {\textsc{Commit\_Reply}};

\draw[ucx] (\xP,-55) -- (\xS,-55)
  node[midway, above] {view delta (tree)};
\node[act] at (\xN,-60.5) {reconcile\\speculative eps};
\node[act, minimum width=28mm] at ({(\xP+\xS)/2},-60.5)
  {reconcile endpoints};

\draw[thick] (\xN-5,-66.5) -- (\xS+4,-66.5);
\node[fill=white, inner sep=1pt] at ({(\xN+\xS)/2},-66.5)
  {tree barrier over new endpoints (UCX)};

\node[act, minimum width=28mm] at ({(\xP+\xS)/2},-71.5)
  {\texttt{longjmp}; reinitialization};
\draw[ucx] (\xP,-77) -- (\xS,-77);
\draw[ucx] (\xP,-79.5) -- (\xN,-79.5)
  node[pos=0.35, above] {read-only and group state};

\draw[tcp] (\xN-4,-94) -- (\xN+6,-94) node[right] {TCP};
\draw[ucx] (\xN+16,-94) -- (\xN+26,-94) node[right] {UCX};
\end{tikzpicture}

